LX-mixers for QAOA: Optimal mixers restricted to subspaces and the stabilizer formalism

We present a novel formalism to both understand and construct mixers that preserve a given subspace. The method connects and utilizes the stabilizer formalism that is used in error correcting codes. This can be useful in the setting when the quantum approximate optimization algorithm (QAOA), a popular meta-heuristic for solving combinatorial optimization problems, is applied in the setting where the constraints of the problem lead to a feasible subspace that is large but easy to specify. The proposed method gives a systematic way to construct mixers that are resource efficient in the number of controlled not gates and can be understood as a generalization of the well-known X and XY mixers and a relaxation of the Grover mixer: Given a basis of any subspace, a resource efficient mixer can be constructed that preserves the subspace. The numerical examples provided show a dramatic reduction of CX gates when compared to previous results. We call our approach logical X-Mixer or logical X QAOA ($\textbf{LX-QAOA}$), since it can be understood as dividing the subspace into code spaces of stabilizers S and consecutively applying logical rotational X gates associated with these code spaces. Overall, we hope that this new perspective can lead to further insight into the development of quantum algorithms.

==> pictures/Dicke_5_1_4.tex <==
\begin{tikzpicture}

\node[color=black,opacity=1] (1hot) at (0,0.175*1.4) {"1-hot:"};
\node[color=black,opacity=1] (1hot) at (0,2.058*1.4) {"2-hot:"};
\node[color=black,opacity=1] (1hot) at (0,3.942*1.4) {"3-hot:"};
\node[color=black,opacity=1] (1hot) at (0,5.825*1.4) {"4-hot:"};

\node[color=black,opacity=1] (00001) at (1*3,0.175*1.4) {$\scriptstyle\ket{00001}$};
\node[color=black,opacity=1] (00010) at (2*3,0.175*1.4) {$\scriptstyle\ket{00010}$};
\node[color=black,opacity=1] (00100) at (3*3,0.175*1.4) {$\scriptstyle\ket{00100}$};
\node[color=black,opacity=1] (01000) at (4*3,0.175*1.4) {$\scriptstyle\ket{01000}$};
\node[color=black,opacity=1] (10000) at (5*3,0.175*1.4) {$\scriptstyle\ket{10000}$};

\node[color=black,opacity=1] (00011) at (0.5*3,2.058*1.4) {$\scriptstyle\ket{00011}$};
\node[color=black,opacity=1] (00101) at (1.0*3,2.058*1.4) {$\scriptstyle\ket{00101}$};
\node[color=black,opacity=1] (00110) at (1.5*3,2.058*1.4) {$\scriptstyle\ket{00110}$};
\node[color=black,opacity=1] (01001) at (2.0*3,2.058*1.4) {$\scriptstyle\ket{01001}$};
\node[color=black,opacity=1] (01010) at (2.5*3,2.058*1.4) {$\scriptstyle\ket{01010}$};
\node[color=black,opacity=1] (01100) at (3.0*3,2.058*1.4) {$\scriptstyle\ket{01100}$};
\node[color=black,opacity=1] (10001) at (3.5*3,2.058*1.4) {$\scriptstyle\ket{10001}$};
\node[color=black,opacity=1] (10010) at (4.0*3,2.058*1.4) {$\scriptstyle\ket{10010}$};
\node[color=black,opacity=1] (10100) at (4.5*3,2.058*1.4) {$\scriptstyle\ket{10100}$};
\node[color=black,opacity=1] (11000) at (5.0*3,2.058*1.4) {$\scriptstyle\ket{11000}$};

\node[color=black,opacity=1] (00111) at (0.5*3,3.942*1.4) {$\scriptstyle\ket{00111}$};
\node[color=black,opacity=1] (01011) at (1.0*3,3.942*1.4) {$\scriptstyle\ket{01011}$};
\node[color=black,opacity=1] (01101) at (1.5*3,3.942*1.4) {$\scriptstyle\ket{01101}$};
\node[color=black,opacity=1] (01110) at (2.0*3,3.942*1.4) {$\scriptstyle\ket{01110}$};
\node[color=black,opacity=1] (11100) at (2.5*3,3.942*1.4) {$\scriptstyle\ket{11100}$};
\node[color=black,opacity=1] (10011) at (3.0*3,3.942*1.4) {$\scriptstyle\ket{10011}$};
\node[color=black,opacity=1] (10101) at (3.5*3,3.942*1.4) {$\scriptstyle\ket{10101}$};
\node[color=black,opacity=1] (10110) at (4.0*3,3.942*1.4) {$\scriptstyle\ket{10110}$};
\node[color=black,opacity=1] (11001) at (4.5*3,3.942*1.4) {$\scriptstyle\ket{11001}$};
\node[color=black,opacity=1] (11010) at (5.0*3,3.942*1.4) {$\scriptstyle\ket{11010}$};

\node[color=black,opacity=1] (01111) at (1*3,5.825*1.4) {$\scriptstyle\ket{01111}$};
\node[color=black,opacity=1] (10111) at (2*3,5.825*1.4) {$\scriptstyle\ket{10111}$};
\node[color=black,opacity=1] (11011) at (3*3,5.825*1.4) {$\scriptstyle\ket{11011}$};
\node[color=black,opacity=1] (11101) at (4*3,5.825*1.4) {$\scriptstyle\ket{11101}$};
\node[color=black,opacity=1] (11110) at (5*3,5.825*1.4) {$\scriptstyle\ket{11110}$};


\definecolor{XXIII}{RGB}{100,249,84}
\definecolor{IXXII}{RGB}{77,193,65}
\definecolor{IIXXI}{RGB}{57,143,48}
\definecolor{IIIXX}{RGB}{28,71,24}
\definecolor{IIIXI}{RGB}{0,0,221}


\Edge[color=IIIXX,bend=-56.31](00010)(00001)
\Edge[color=IIIXX,bend=-56.31](00101)(00110)
\Edge[color=IIIXX,bend=-56.31](01001)(01010)
\Edge[color=IIIXX,bend=-56.31](01101)(01110)
\Edge[color=IIIXX,bend=-56.31](10001)(10010)
\Edge[color=IIIXX,bend=-56.31](10101)(10110)
\Edge[color=IIIXX,bend=-56.31](11001)(11010)
\Edge[color=IIIXX,bend=-56.31](11101)(11110)

\Edge[color=IIXXI,bend=-56.31](00100)(00010)
\Edge[color=IIXXI,bend=-56.31](00011)(00101)
\Edge[color=IIXXI,bend=-56.31](01010)(01100)
\Edge[color=IIXXI,bend=-56.31](01011)(01101)
\Edge[color=IIXXI,bend=-56.31](10010)(10100)
\Edge[color=IIXXI,bend=-56.31](10011)(10101)
\Edge[color=IIXXI,bend=-56.31](11100)(11010)
\Edge[color=IIXXI,bend=-56.31](11011)(11101)

\Edge[color=IXXII,bend=-56.31](01000)(00100)
\Edge[color=IXXII,bend=-56.31](00101)(01001)
\Edge[color=IXXII,bend=-56.31](00110)(01010)
\Edge[color=IXXII,bend=-56.31](00111)(01011)
\Edge[color=IXXII,bend=-56.31](10100)(11000)
\Edge[color=IXXII,bend=-56.31](10101)(11001)
\Edge[color=IXXII,bend=-56.31](10110)(11010)
\Edge[color=IXXII,bend=-56.31](10111)(11011)

\Edge[color=XXIII,bend=-56.31](10000)(01000)
\Edge[color=XXIII,bend=-56.31](01001)(10001)
\Edge[color=XXIII,bend=-56.31](01010)(10010)
\Edge[color=XXIII,bend=-56.31](01011)(10011)
\Edge[color=XXIII,bend=-56.31](01100)(10100)
\Edge[color=XXIII,bend=-56.31](01101)(10101)
\Edge[color=XXIII,bend=-56.31](01110)(10110)
\Edge[color=XXIII,bend=-56.31](01111)(10111)

\Edge[color=IIIXI](00001)(00011)
\Edge[color=IIIXI](00100)(00110)
\Edge[color=IIIXI](01001)(01011)
\Edge[color=IIIXI](01100)(01110)
\Edge[color=IIIXI](10001)(10011)
\Edge[color=IIIXI](10100)(10110)
\Edge[color=IIIXI](11001)(11011)
\Edge[color=IIIXI](11100)(11110)


\def\shift{3.3}

\draw[XXIII,very thick] (0*\shift,-1.) node[right,xshift=.7cm] {$X_1 X_2\langle -Z_1 Z_2\rangle$} -- (0*\shift+.7,-1.);

\draw[IXXII,very thick] (1*\shift,-1.) node[right,xshift=.7cm] {$X_2 X_3\langle -Z_2 Z_3\rangle$} -- (1*\shift+.7,-1.);

\draw[IIXXI,very thick] (2*\shift, -1.) node[right,xshift=.7cm] {$X_3 X_4\langle -Z_3 Z_4\rangle$} -- (2*\shift+.7,-1.);

\draw[IIIXX,very thick] (3*\shift,-1.) node[right,xshift=.7cm] {$X_4 X_5\langle -Z_4 Z_5\rangle$} -- (3*\shift+.7,-1.);

\draw[IIIXI,very thick] (4*\shift,-1.) node[right,xshift=.7cm] {$X_4\langle -Z_3 Z_5\rangle$} -- (4*\shift+.7,-1.);

\end{tikzpicture}


==> pictures/X4.tex <==
\begin{tikzpicture}[scale=4]
\node[color=black,opacity=1] (1100) at (4.695/1.5,0) {$\scriptstyle\ket{1100}$};
\node[color=black,opacity=1] (0111) at (2.812/1.5,0) {$\scriptstyle\ket{0111}$};
\node[color=black,opacity=1] (1001) at (3.565/1.5,0) {$\scriptstyle\ket{1001}$};
\node[color=black,opacity=1] (0100) at (1.682/1.5,0) {$\scriptstyle\ket{0100}$};
\node[color=black,opacity=1] (1110) at (5.448/1.5,0) {$\scriptstyle\ket{1110}$};
\node[color=black,opacity=1] (1010) at (3.942/1.5,0) {$\scriptstyle\ket{1010}$};
\node[color=black,opacity=1] (1101) at (5.072/1.5,0) {$\scriptstyle\ket{1101}$};
\node[color=black,opacity=1] (1011) at (4.318/1.5,0) {$\scriptstyle\ket{1011}$};
\node[color=black,opacity=1] (0101) at (2.058/1.5,0) {$\scriptstyle\ket{0101}$};
\node[color=black,opacity=1] (0000) at (0.175/1.5,0) {$\scriptstyle\ket{0000}$};
\node[color=black,opacity=1] (1000) at (3.188/1.5,0) {$\scriptstyle\ket{1000}$};
\node[color=black,opacity=1] (0010) at (0.928/1.5,0) {$\scriptstyle\ket{0010}$};
\node[color=black,opacity=1] (0011) at (1.305/1.5,0) {$\scriptstyle\ket{0011}$};
\node[color=black,opacity=1] (0001) at (0.552/1.5,0) {$\scriptstyle\ket{0001}$};
\node[color=black,opacity=1] (1111) at (5.825/1.5,0) {$\scriptstyle\ket{1111}$};
\node[color=black,opacity=1] (0110) at (2.435/1.5,0) {$\scriptstyle\ket{0110}$};
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](1100)(0100)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](0111)(1111)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](1001)(0001)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](0100)(1100)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](1110)(0110)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](1010)(0010)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](1101)(0101)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](1011)(0011)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](0101)(1101)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](0000)(1000)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](1000)(0000)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](0010)(1010)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](0011)(1011)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](0001)(1001)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](1111)(0111)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](0110)(1110)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-56.31,Direct,RGB](1100)(1110)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-56.31,Direct,RGB](0111)(0101)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-56.31,Direct,RGB](1001)(1011)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-56.31,Direct,RGB](0100)(0110)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-56.31,Direct,RGB](1110)(1100)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-56.31,Direct,RGB](1010)(1000)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-56.31,Direct,RGB](1101)(1111)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-56.31,Direct,RGB](1011)(1001)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-56.31,Direct,RGB](0101)(0111)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-56.31,Direct,RGB](0000)(0010)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-56.31,Direct,RGB](1000)(1010)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-56.31,Direct,RGB](0010)(0000)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-56.31,Direct,RGB](0011)(0001)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-56.31,Direct,RGB](0001)(0011)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-56.31,Direct,RGB](1111)(1101)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-56.31,Direct,RGB](0110)(0100)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-56.31,Direct,RGB](1100)(1101)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-56.31,Direct,RGB](0111)(0110)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-56.31,Direct,RGB](1001)(1000)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-56.31,Direct,RGB](0100)(0101)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-56.31,Direct,RGB](1110)(1111)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-56.31,Direct,RGB](1010)(1011)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-56.31,Direct,RGB](1101)(1100)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-56.31,Direct,RGB](1011)(1010)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-56.31,Direct,RGB](0101)(0100)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-56.31,Direct,RGB](0000)(0001)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-56.31,Direct,RGB](1000)(1001)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-56.31,Direct,RGB](0010)(0011)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-56.31,Direct,RGB](0011)(0010)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-56.31,Direct,RGB](0001)(0000)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-56.31,Direct,RGB](1111)(1110)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-56.31,Direct,RGB](0110)(0111)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](1100)(1000)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](0111)(0011)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](1001)(1101)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](0100)(0000)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](1110)(1010)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](1010)(1110)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](1101)(1001)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](1011)(1111)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](0101)(0001)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](0000)(0100)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](1000)(1100)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](0010)(0110)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](0011)(0111)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](0001)(0101)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](1111)(1011)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](0110)(0010)

\definecolor{XIII}{RGB}{58.6004535,76.17308133,192.189204015};
\draw[XIII,very thick] (0.5,-.7) node[right,xshift=.9cm] {$XIII\langle IIII\rangle$} -- (0.7,-.7);

\definecolor{IIXI}{RGB}{170.14949570500002,198.68999653499998,253.204599315};
\draw[IIXI,very thick] (1.3,-.7) node[right,xshift=.9cm] {$IIXI\langle IIII\rangle$} -- (1.5,-.7);

\definecolor{IIIX}{RGB}{246.891866745,183.8152455,156.13471279};
\draw[IIIX,very thick] (2.1,-.7) node[right,xshift=.9cm] {$IIIX\langle IIII\rangle$} -- (2.3,-.7);

\definecolor{IXII}{RGB}{179.94665529,3.9668208,38.30936706};
\draw[IXII,very thick] (2.9,-.7) node[right,xshift=.9cm] {$IXII\langle IIII\rangle$} -- (3.1,-.7);

\end{tikzpicture}


==> pictures/XY_64.tex <==
\begin{tikzpicture}[scale=4]
\node[color=black,opacity=1] (001111) at (0.175/1.5,0) {$\scriptscriptstyle\ket{001111}$};
\node[color=black,opacity=1] (010111) at (0.579/1.5,0) {$\scriptscriptstyle\ket{010111}$};
\node[color=black,opacity=1] (011011) at (0.982/1.5,0) {$\scriptscriptstyle\ket{011011}$};
\node[color=black,opacity=1] (011101) at (1.386/1.5,0) {$\scriptscriptstyle\ket{011101}$};
\node[color=black,opacity=1] (011110) at (1.789/1.5,0) {$\scriptscriptstyle\ket{011110}$};
\node[color=black,opacity=1] (100111) at (2.193/1.5,0) {$\scriptscriptstyle\ket{100111}$};
\node[color=black,opacity=1] (101011) at (2.596/1.5,0) {$\scriptscriptstyle\ket{101011}$};
\node[color=black,opacity=1] (101101) at (3.000/1.5,0) {$\scriptscriptstyle\ket{101101}$};
\node[color=black,opacity=1] (101110) at (3.404/1.5,0) {$\scriptscriptstyle\ket{101110}$};
\node[color=black,opacity=1] (110011) at (3.807/1.5,0) {$\scriptscriptstyle\ket{110011}$};
\node[color=black,opacity=1] (110101) at (4.211/1.5,0) {$\scriptscriptstyle\ket{110101}$};
\node[color=black,opacity=1] (110110) at (4.614/1.5,0) {$\scriptscriptstyle\ket{110110}$};
\node[color=black,opacity=1] (111001) at (5.018/1.5,0) {$\scriptscriptstyle\ket{111001}$};
\node[color=black,opacity=1] (111010) at (5.421/1.5,0) {$\scriptscriptstyle\ket{111010}$};
\node[color=black,opacity=1] (111100) at (5.825/1.5,0) {$\scriptscriptstyle\ket{111100}$};

\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](001111)(010111)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](010111)(001111)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](101011)(110011)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](101101)(110101)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](101110)(110110)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](110011)(101011)https://www.overleaf.com/project/62e25ce55dd7026148648d5b
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](110101)(101101)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-56.31,Direct,RGB](110110)(101110)

\definecolor{IXXIII}{RGB}{58.6004535,76.17308133,192.189204015};
\draw[IXXIII,very thick] (0.0,-.4) node[right,xshift=.7cm] {$X_2 X_3\langle -Z_2 Z_3\rangle$} -- (0.2,-.4);

\def\shift{.8}

\Edge[,color={141.34952682799997,175.97473785999998,253.8564648},bend=-56.31,Direct,RGB](010111)(011011)
\Edge[,color={141.34952682799997,175.97473785999998,253.8564648},bend=-56.31,Direct,RGB](011011)(010111)
\Edge[,color={141.34952682799997,175.97473785999998,253.8564648},bend=-56.31,Direct,RGB](100111)(101011)
\Edge[,color={141.34952682799997,175.97473785999998,253.8564648},bend=-56.31,Direct,RGB](101011)(100111)
\Edge[,color={141.34952682799997,175.97473785999998,253.8564648},bend=-56.31,Direct,RGB](110101)(111001)
\Edge[,color={141.34952682799997,175.97473785999998,253.8564648},bend=-56.31,Direct,RGB](110110)(111010)
\Edge[,color={141.34952682799997,175.97473785999998,253.8564648},bend=-56.31,Direct,RGB](111001)(110101)
\Edge[,color={141.34952682799997,175.97473785999998,253.8564648},bend=-56.31,Direct,RGB](111010)(110110)

\definecolor{IIXXII}{RGB}{141.34952682799997,175.97473785999998,253.8564648}
\draw[IIXXII,very thick] (\shift, -.4) node[right,xshift=.7cm] {$X_3 X_4\langle -Z_3 Z_4\rangle$} -- (\shift+.2,-.4);

\Edge[,color={21,21,21},bend=-56.31,Direct,RGB](010111)(100111)
\Edge[,color={21,21,21},bend=-56.31,Direct,RGB](011011)(101011)
\Edge[,color={21,21,21},bend=-56.31,Direct,RGB](011101)(101101)
\Edge[,color={21,21,21},bend=-56.31,Direct,RGB](011110)(101110)
\Edge[,color={21,21,21},bend=-56.31,Direct,RGB](100111)(010111)
\Edge[,color={21,21,21},bend=-56.31,Direct,RGB](101011)(011011)
\Edge[,color={21,21,21},bend=-56.31,Direct,RGB](101101)(011101)
\Edge[,color={21,21,21},bend=-56.31,Direct,RGB](101110)(011110)

\definecolor{XXIIII}{RGB}{21,21,21}
\draw[XXIIII,very thick] (2*\shift,-.4) node[right,xshift=.7cm] {$X_1 X_2\langle -Z_1 Z_2\rangle$} -- (2*\shift+.2,-.4);

\Edge[,color={243.946568799,152.498624793,121.71208455},bend=-56.31,Direct,RGB](011011)(011101)
\Edge[,color={243.946568799,152.498624793,121.71208455},bend=-56.31,Direct,RGB](011101)(011011)
\Edge[,color={243.946568799,152.498624793,121.71208455},bend=-56.31,Direct,RGB](101011)(101101)
\Edge[,color={243.946568799,152.498624793,121.71208455},bend=-56.31,Direct,RGB](101101)(101011)
\Edge[,color={243.946568799,152.498624793,121.71208455},bend=-56.31,Direct,RGB](110011)(110101)
\Edge[,color={243.946568799,152.498624793,121.71208455},bend=-56.31,Direct,RGB](110101)(110011)
\Edge[,color={243.946568799,152.498624793,121.71208455},bend=-56.31,Direct,RGB](111010)(111100)
\Edge[,color={243.946568799,152.498624793,121.71208455},bend=-56.31,Direct,RGB](111100)(111010)

\definecolor{IIIXXI}{RGB}{243.946568799,152.498624793,121.71208455}
\draw[IIIXXI,very thick] (3*\shift,-.4) node[right,xshift=.7cm] {$X_4 X_5\langle -Z_4 Z_5\rangle$} -- (3*\shift+.2,-.4);

\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](011101)(011110)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](011110)(011101)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](101101)(101110)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](101110)(101101)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](110101)(110110)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](110110)(110101)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](111001)(111010)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-56.31,Direct,RGB](111010)(111001)

\definecolor{IIIIXX}{RGB}{179.94665529,3.9668208,38.30936706}
\draw[IIIIXX,very thick] (4*\shift,-.4) node[right,xshift=.7cm] {$X_5 X_6\langle -Z_5 Z_6\rangle$} -- (4*\shift+.2,-.4);

\end{tikzpicture}


==> pictures/adjacency.tex <==
 \begin{tikzpicture}
    \node at (-8.75,0) {
    $
        T=\bordermatrix{
                      & \ket{z_1}  \! \! \! \! \! \! & \ket{z_2}    \! \! \! \! \! \!   & \cdots  \! \! \! \! \! \! & \ket{z_i}    \! \! \! \! \! \!   & \ket{z_j}    \! \! \! \! \! \!   & \cdots  \! \! \! \! \! \! & \ket{z_n}    \! \! \! \! \! \!   \cr
        \ket{z_1}     &            & \color{red}1          &  &     1          &               &        &       \color{green}1     \cr
        \ket{z_2}     & \color{red}1          &            &  &                &               &        &            \cr
        \vdots &  &  &  &   &  &  &  \cr
        \ket{z_i}     &      1      &            &  &               &        \color{blue}1      &        &            \cr
        \ket{z_j}     &            &            &  &        \color{blue}1      &               &        &            \cr
        \vdots &  &  &  &   &  &  &  \cr
        \ket{z_n}     & \color{green}1           &            &  &                &               &        &            \cr
                }
    $};
    \node [arrowstyle=2] at (-4,0) {\phantom{matrix}};
            \def \n {5}
            \def \radius {1.5}
              \foreach\s in{1,...,\n}{
                  \node[circle,draw=black, fill=white, inner sep=1pt] (z\s) at (-360/\n*\s:-\radius) {$\ket{z_\ifnum\s=1\relax 1\fi\ifnum\s=2\relax 2\fi\ifnum\s=3\relax i\fi\ifnum\s=4\relax j\fi\ifnum\s=\n\relax n\fi}$};
              };
    \Edge[color=red,position=right](z1)(z2);
    \Edge[color=blue,position=right](z3)(z4);
    \Edge[color=green,position=right](z1)(z5);
    \Edge[color=black,position=right](z1)(z3);
\end{tikzpicture}


==> pictures/approx_ratio.tex <==
\begin{tikzpicture}[scale=.8]

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
tick align=outside,
tick pos=left,
title={LX-QAOA},
x grid style={darkgray176},
xlabel={depth},
xmin=0, xmax=22,
xtick style={color=black},
y grid style={darkgray176},
ylabel={Approx. ratio},
ymin=0., ymax=1.0,
ytick style={color=black}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
1 0.764996879940149
5 0.810134664613433
9 0.849907050297549
13 0.872256196424733
17 0.900113492076675
21 0.93809272858573
};
\end{axis}

\end{tikzpicture}


==> pictures/cartesian_composition.tex <==
\begin{tikzpicture}
            \node[circle,draw=black, fill=white, inner sep=1pt, align=center] (A1) at (-2,0) {$\ket{a_1}$};
            \node[circle,draw=black, fill=white, inner sep=1pt, align=center] (A2) at (0,0) {$\ket{a_2}$};
            \node[circle,draw=black, fill=white, inner sep=1pt, align=center] (A3) at (2,0) {$\ket{a_3}$};

            \Edge[bend=0,position=left](A1)(A2)
            \Edge[bend=0,position=left](A1)(A3)
            \node[] at (3,0) {$\Box$};

            \node[circle,draw=black, fill=white, inner sep=1pt, align=center] (B1) at (4,1) {$\ket{b_1}$};
            \node[circle,draw=black, fill=white, inner sep=1pt, align=center] (B2) at (4,-1) {$\ket{b_2}$};

            \Edge[bend=0,position=left](B1)(B2)

            \node[] at (5,0) {$=$};

            \node[circle,draw=black, fill=white, inner sep=1pt, align=center] (A1B1) at (6,1) {$\ket{a_1b_1}$};
            \node[circle,draw=black, fill=white, inner sep=1pt, align=center] (A2B1) at (8,1) {$\ket{a_2b_1}$};
            \node[circle,draw=black, fill=white, inner sep=1pt, align=center] (A3B1) at (10,1) {$\ket{a_3b_3}$};
            \node[circle,draw=black, fill=white, inner sep=1pt, align=center] (A1B2) at (6,-1) {$\ket{a_1b_2}$};
            \node[circle,draw=black, fill=white, inner sep=1pt, align=center] (A2B2) at (8,-1) {$\ket{a_2b_2}$};
            \node[circle,draw=black, fill=white, inner sep=1pt, align=center] (A3B2) at (10,-1) {$\ket{a_3b_2}$};


            \Edge[bend=0,position=left](A1B1)(A2B1)
            \Edge[bend=0,position=left](A2B1)(A3B1)
            \Edge[bend=0,position=left](A1B2)(A2B2)
            \Edge[bend=0,position=left](A2B2)(A3B2)
            \Edge[bend=0,position=left](A1B1)(A1B2)
            \Edge[bend=0,position=left](A2B1)(A2B2)
            \Edge[bend=0,position=left](A3B1)(A3B2)
            

            
\end{tikzpicture}


==> pictures/concept.tex <==
\tikzstyle{blocktall} = [rectangle, draw, fill=blue!20, minimum width=2cm, text width=4.2cm, text centered, rounded corners, minimum height=5.5cm,inner sep=2pt, outer sep=1pt]
\tikzstyle{block} = [rectangle, draw, fill=blue!20, minimum width=2cm, text width=4.2cm, text centered, rounded corners, minimum height=.75cm,inner sep=2pt, outer sep=1pt]
\tikzstyle{circ} = [circle,fill=lightgray,draw,inner sep=0pt, outer sep=0pt,minimum size=4pt]
\tikzstyle{line} = [draw, -latex']

\newcommand{\drawNodes}[3]{
    \node[] at (#2,8.75) {$G_{#3}$};
    \node[circ] at (#2,7.5) (z1) {$z_1$};
    \node[circ] at (#2,6.5) (z2) {$z_2$};
    \node[circ] at (#2,5.5) (z3) {$z_3$};
    \node[circ] at (#2,4.5) (z4) {$z_4$};
    \node[circ] at (#2,3.5) (z5) {$z_5$};
    \node[circ] at (#2,2.5) (z6) {$z_6$};
    \node[] at (#2,1.75) (zd) {$\vdots$};
    \node[circ] at (#2,.5) (zJ) {$z_J$};
}

\newsavebox\graphbox
\begin{lrbox}{\graphbox}
        \begin{tikzpicture}[scale=.48]
            \def\dist{2}
            \drawNodes{0}{0*\dist}{\lX_1}
            \draw [-] (z2) to [bend right=45]  node[midway,left] {$E_1$} (z4);
            \draw [-] (z6) to [bend right=45]  node[midway,left] {$E_k$}  (0*\dist-.25, 1);
            
            \node[] at (1*\dist,8.75) {$\cdots$};
            
            \drawNodes{0}{2*\dist}{\lX_m}
            \draw [-] (z1) to [bend right=45]  (z3);
            \draw [-] (z5) to [bend right=45]  (zJ);
        \end{tikzpicture}
\end{lrbox}

\newcommand{\drawsubNodesA}[3]{
    \def\xm{9}
    \def\xd{0.5}
    \def\sd{2}
    
    \node[] at (#2-\sd,0-.25) {$\vdots$};
    \foreach \x in {1,...,\xm}
        \node[circ] at (#2-\sd,\x*\xd-.25) (zm\x) {};
        
    \node[] at (#2+\sd,0-.25) {$\vdots$};
    \foreach \x in {1,...,\xm}
        \node[circ] at (#2+\sd,\x*\xd-.25) (zp\x) {};

        
    \node[] at (#2,\xm*\xd+2.5) (G) {$G_{#3}$};
    \node[] at (#2-\sd,\xm*\xd+.5) (Gm) {$G_{#3,1}$};
    \node[] at (#2+\sd,\xm*\xd+.5) (Gp) {$G_{#3,p_i}$};
    \node[] at (#2,\xm*\xd+.5) {$\cdots$};
    \draw [->] (G) to  (Gm);
    \draw [->] (G) to  (Gp);
}

\newsavebox\subgraphbox
\begin{lrbox}{\subgraphbox}
        \begin{tikzpicture}[scale=.48, anchor=center]
            \def\dist{2}
            \drawsubNodesA{0}{0}{\lX_i}
            \draw [-] (zm9) to [bend right=90]  (zm8);
            \draw [-] (zp9) to [bend right=90]  (zp8);
            \draw [-] (zp5) to [bend right=90]  (zp1);
            \draw [-] (zp6) to [bend right=90]  (zp3);
            \draw [-] (zp4) to [bend right=90]  (zp2);
        \end{tikzpicture}
\end{lrbox}
    
    
\begin{tikzpicture}%
    \node [block] (init) {\textbf{Input:}\\ $B = \{ \ket{z_1}, \cdots, \ket{z_J}\}$};
    \node [blocktall, below=.75cm of init] (graphs) {
        \begin{minipage}{\linewidth}
        \textbf{(1)} Family of valid mixers:
        \end{minipage}
        \\ \usebox\graphbox };
    \node [blocktall, right=.75cm of graphs] (subgraphs) {
        \begin{minipage}{\linewidth}
        \textbf{(2)} 
        Find stabilizer sub-
        \phantom{\textbf{(2)}}
        graphs for all $i$:
        \end{minipage}
        \\ \usebox\subgraphbox };
    \node [block, right=.75cm of subgraphs, yshift=-0cm] (cost) {
        \begin{minipage}{\linewidth}
        \textbf{(3)} Calculate cost for all
        \phantom{\textbf{(3)}}
        stabilizer sub-graphs \\
        \phantom{\textbf{(3)}}
        $G_{\lX_i,j}$
        \end{minipage}
        };
    \node [block] (out) at (init -| cost){ \textbf{Output:}\\Optimal LX-mixer};
    \node [block] (connect) at ($(cost)!0.5!(out)$) {
        \begin{minipage}{\linewidth}
        \textbf{(4)} Find connected graph
        \phantom{\textbf{(4)}}
        composed by $G_{\lX_i,j}$ \\
        \phantom{\textbf{(4)}}
        with minimal cost
        \end{minipage}
        };
    
    \draw[->] (init) to (graphs);
    \draw[->] (graphs) to (subgraphs);
    \draw[->] ($(subgraphs.east) + (0,-0cm)$) to (cost);
    \draw[->] (cost) to (connect);
    \draw[->] (connect) to (out);
\end{tikzpicture}


==> pictures/ex2.tex <==
\begin{tikzpicture}[scale=4]
\node[color=black,opacity=1] (0000) at (0.175/1.5,0) {$\ket{0000}$};
\node[color=black,opacity=1] (0010) at (1.117/1.5,0) {$\ket{0010}$};
\node[color=black,opacity=1] (0111) at (2.058/1.5,0) {$\ket{0111}$};
\node[color=black,opacity=1] (1001) at (3.000/1.5,0) {$\ket{1001}$};
\node[color=black,opacity=1] (1010) at (3.942/1.5,0) {$\ket{1010}$};
\node[color=black,opacity=1] (1101) at (4.883/1.5,0) {$\ket{1101}$};
\node[color=black,opacity=1] (1110) at (5.825/1.5,0) {$\ket{1110}$};

\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-26.31,Direct,RGB](1101)(1001)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-26.31,Direct,RGB](1001)(1101)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-26.31,Direct,RGB](1110)(1010)
\Edge[,color={58.6004535,76.17308133,192.189204015},bend=-26.31,Direct,RGB](1010)(1110)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-26.31,Direct,RGB](1101)(1110)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-26.31,Direct,RGB](1001)(1010)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-26.31,Direct,RGB](1110)(1101)
\Edge[,color={170.14949570500002,198.68999653499998,253.204599315},bend=-26.31,Direct,RGB](1010)(1001)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-26.31,Direct,RGB](1101)(0111)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-22.31,Direct,RGB](1010)(0000)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-22.31,Direct,RGB](0000)(1010)
\Edge[,color={246.891866745,183.8152455,156.13471279},bend=-26.31,Direct,RGB](0111)(1101)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-26.31,Direct,RGB](1010)(0010)
\Edge[,color={179.94665529,3.9668208,38.30936706},bend=-26.31,Direct,RGB](0010)(1010)

\def\dist{-.4}
\definecolor{XIXI}{RGB}{246.891866745,183.8152455,156.13471279};
\draw[XIXI,very thick] (0.1,\dist) node[right,xshift=.75cm] {$XIXI\langle +ZZZI \rangle$} -- (0.3,\dist);

\definecolor{XIII}{RGB}{179.94665529,3.9668208,38.30936706};
\draw[XIII,very thick] (1.05,\dist) node[right,xshift=.75cm] {$XIII\langle -IIZI, +IZII \rangle$} -- (1.25,\dist);

\definecolor{IXII}{RGB}{58.6004535,76.17308133,192.189204015};
\draw[IXII,very thick] (2.5-.25,\dist) node[right,xshift=.75cm] {$IXII\langle -ZIII \rangle$} -- (2.7-.25,\dist);

\definecolor{IIXX}{RGB}{170.14949570500002,198.68999653499998,253.204599315};
\draw[IIXX,very thick] (3.1,\dist) node[right,xshift=.75cm] {$IIXX\langle -ZIII \rangle$} -- (3.3,\dist);

\end{tikzpicture}


==> pictures/ex2_chain.tex <==
\begin{tikzpicture}[scale=4]
\node[opacity=0] (s) at (0.175/1.5,.5) {s};
\node[color=black,opacity=1] (0000) at (0.175/1.5,0) {$\ket{0000}$};
\node[color=black,opacity=1] (0010) at (1.117/1.5,0) {$\ket{0010}$};
\node[color=black,opacity=1] (0111) at (2.058/1.5,0) {$\ket{0111}$};
\node[color=black,opacity=1] (1001) at (3.000/1.5,0) {$\ket{1001}$};
\node[color=black,opacity=1] (1010) at (3.942/1.5,0) {$\ket{1010}$};
\node[color=black,opacity=1] (1101) at (4.883/1.5,0) {$\ket{1101}$};
\node[color=black,opacity=1] (1110) at (5.825/1.5,0) {$\ket{1110}$};

\draw[very thick, Latex-] (0010) to [bend right=-56.31] node[below] {$\scriptstyle IIXI\langle +ZIII, +IIIZ \rangle$} (0000);
\draw[very thick, Latex-] (0000) to [bend right=-56.31] (0010);

\draw[very thick, Latex-,gray] (0010) to [bend right=-56.31] node[above] {\color{gray} $\scriptstyle IXIX\langle +ZIII, -IIZI \rangle$} (0111);
\draw[very thick, Latex-,gray] (0111) to [bend right=-56.31] (0010);

\draw[very thick, Latex-] (0111) to [bend right=-56.31] (1001);
\draw[very thick, Latex-] (1001) to [bend right=-56.31] node[below] {$\scriptstyle XXXI\langle -ZIZI, +IZZI \rangle$} (0111);

\draw[very thick, Latex-,gray] (1001) to [bend right=-56.31] node[above] {\color{gray} $\scriptstyle IIXX\langle -ZZII, -IIZZ \rangle$} (1010);
\draw[very thick, Latex-,gray] (1010) to [bend right=-56.31] (1001);

\draw[very thick, Latex-] (1010) to [bend right=-56.31] (1101);
\draw[very thick, Latex-] (1101) to [bend right=-56.31] node[below] {$\scriptstyle IXXX\langle -ZZIZ \rangle$} (1010);

\draw[very thick, Latex-,gray] (1101) to [bend right=-56.31] node[above] {\color{gray} $\scriptstyle IIXX \langle -IZII, -IIZZ \rangle$} (1110);
\draw[very thick, Latex-,gray] (1110) to [bend right=-56.31] (1101);



\end{tikzpicture}


==> pictures/ex2_family.tex <==
\begin{tikzpicture}[scale=.60]%

\definecolor{IXII}{RGB}{58.6004535,76.17308133,192.189204015};
\definecolor{IIXX}{RGB}{170.14949570500002,198.68999653499998,253.204599315};
\definecolor{XIXI}{RGB}{246.891866745,183.8152455,156.13471279};
\definecolor{XIII}{RGB}{179.94665529,3.9668208,38.30936706};

\node[] at (0,10)  {$G_{IIXI}$};
\node[] at (2,10)  {$G_{IIXX}$};
\node[] at (4,10)  {$G_{IXII}$};
\node[] at (6,10)  {$G_{IXIX}$};
\node[] at (8,10)  {$G_{IXXX}$};
\node[] at (10,10) {$G_{XIII}$};
\node[] at (12,10) {$G_{XIIX}$};
\node[] at (14,10) {$G_{XIXI}$};
\node[] at (16,10) {$G_{XIXX}$};
\node[] at (18,10) {$G_{XXII}$};
\node[] at (20,10) {$G_{XXIX}$};
\node[] at (22,10) {$G_{XXXI}$};
\node[] at (24,10) {$G_{XXXX}$};

\def\x{0}
\Vertex[style={color=gray},x=\x,y=3  ,label=1010]{1010}
\Vertex[style={color=gray},x=\x,y=6  ,label=0111]{0111}
\Vertex[style={color=gray},x=\x,y=0  ,label=1110]{1110}
\Vertex[style={color=gray},x=\x,y=4.5,label=1001]{1001}
\Vertex[style={color=gray},x=\x,y=7.5,label=0010]{0010}
\Vertex[style={color=gray},x=\x,y=9  ,label=0000]{0000}
\Vertex[style={color=gray},x=\x,y=1.5,label=1101]{1101}
\Edge[bend=+45](0010)(0000)

\def\x{2}
\Vertex[style={color=gray,opacity=.5},x=\x,y=3  ,label=1010]{1010}
\Vertex[style={color=gray,opacity=.5},x=\x,y=6  ,label=0111]{0111}
\Vertex[style={color=gray,opacity=.5},x=\x,y=0  ,label=1110]{1110}
\Vertex[style={color=gray,opacity=.5},x=\x,y=4.5,label=1001]{1001}
\Vertex[style={color=gray,opacity=.5},x=\x,y=7.5,label=0010]{0010}
\Vertex[style={color=gray,opacity=.5},x=\x,y=9  ,label=0000]{0000}
\Vertex[style={color=gray,opacity=.5},x=\x,y=1.5,label=1101]{1101}
\Edge[color=IIXX,bend=+45](1010)(1001)
\Edge[color=IIXX,bend=+45](1110)(1101)

\def\x{4}
\Vertex[style={color=gray},x=\x,y=3  ,label=1010]{1010}
\Vertex[style={color=gray},x=\x,y=6  ,label=0111]{0111}
\Vertex[style={color=gray},x=\x,y=0  ,label=1110]{1110}
\Vertex[style={color=gray},x=\x,y=4.5,label=1001]{1001}
\Vertex[style={color=gray},x=\x,y=7.5,label=0010]{0010}
\Vertex[style={color=gray},x=\x,y=9  ,label=0000]{0000}
\Vertex[style={color=gray},x=\x,y=1.5,label=1101]{1101}
\Edge[color=IXII,bend=-45](1010)(1110)
\Edge[color=IXII,bend=+45](1001)(1101)

\def\x{6}
\Vertex[style={color=gray,opacity=.5},x=\x,y=3  ,label=1010]{1010}
\Vertex[style={color=gray,opacity=.5},x=\x,y=6  ,label=0111]{0111}
\Vertex[style={color=gray,opacity=.5},x=\x,y=0  ,label=1110]{1110}
\Vertex[style={color=gray,opacity=.5},x=\x,y=4.5,label=1001]{1001}
\Vertex[style={color=gray,opacity=.5},x=\x,y=7.5,label=0010]{0010}
\Vertex[style={color=gray,opacity=.5},x=\x,y=9  ,label=0000]{0000}
\Vertex[style={color=gray,opacity=.5},x=\x,y=1.5,label=1101]{1101}
\Edge[bend=+45](0111)(0010)

\def\x{8}
\Vertex[style={color=gray},x=\x,y=3  ,label=1010]{1010}
\Vertex[style={color=gray},x=\x,y=6  ,label=0111]{0111}
\Vertex[style={color=gray},x=\x,y=0  ,label=1110]{1110}
\Vertex[style={color=gray},x=\x,y=4.5,label=1001]{1001}
\Vertex[style={color=gray},x=\x,y=7.5,label=0010]{0010}
\Vertex[style={color=gray},x=\x,y=9  ,label=0000]{0000}
\Vertex[style={color=gray},x=\x,y=1.5,label=1101]{1101}
\Edge[bend=+45](1010)(1101)
\Edge[bend=+45](0111)(0000)
\Edge[bend=+45](1110)(1001)

\def\x{10}
\Vertex[style={color=gray,opacity=.5},x=\x,y=3  ,label=1010]{1010}
\Vertex[style={color=gray,opacity=.5},x=\x,y=6  ,label=0111]{0111}
\Vertex[style={color=gray,opacity=.5},x=\x,y=0  ,label=1110]{1110}
\Vertex[style={color=gray,opacity=.5},x=\x,y=4.5,label=1001]{1001}
\Vertex[style={color=gray,opacity=.5},x=\x,y=7.5,label=0010]{0010}
\Vertex[style={color=gray,opacity=.5},x=\x,y=9  ,label=0000]{0000}
\Vertex[style={color=gray,opacity=.5},x=\x,y=1.5,label=1101]{1101}
\Edge[color=XIII,bend=+35](1010)(0010)

\def\x{12}
\Vertex[style={color=gray},x=\x,y=3  ,label=1010]{1010}
\Vertex[style={color=gray},x=\x,y=6  ,label=0111]{0111}
\Vertex[style={color=gray},x=\x,y=0  ,label=1110]{1110}
\Vertex[style={color=gray},x=\x,y=4.5,label=1001]{1001}
\Vertex[style={color=gray},x=\x,y=7.5,label=0010]{0010}
\Vertex[style={color=gray},x=\x,y=9  ,label=0000]{0000}
\Vertex[style={color=gray},x=\x,y=1.5,label=1101]{1101}
\Edge[bend=+35](0111)(1110)
\Edge[bend=+35](1001)(0000)

\def\x{14}
\Vertex[style={color=gray,opacity=.5},x=\x,y=3  ,label=1010]{1010}
\Vertex[style={color=gray,opacity=.5},x=\x,y=6  ,label=0111]{0111}
\Vertex[style={color=gray,opacity=.5},x=\x,y=0  ,label=1110]{1110}
\Vertex[style={color=gray,opacity=.5},x=\x,y=4.5,label=1001]{1001}
\Vertex[style={color=gray,opacity=.5},x=\x,y=7.5,label=0010]{0010}
\Vertex[style={color=gray,opacity=.5},x=\x,y=9  ,label=0000]{0000}
\Vertex[style={color=gray,opacity=.5},x=\x,y=1.5,label=1101]{1101}
\Edge[color=XIXI,bend=+35](1010)(0000)
\Edge[color=XIXI,bend=+35](0111)(1101)

\def\x{16}
\Vertex[style={color=gray},x=\x,y=3  ,label=1010]{1010}
\Vertex[style={color=gray},x=\x,y=6  ,label=0111]{0111}
\Vertex[style={color=gray},x=\x,y=0  ,label=1110]{1110}
\Vertex[style={color=gray},x=\x,y=4.5,label=1001]{1001}
\Vertex[style={color=gray},x=\x,y=7.5,label=0010]{0010}
\Vertex[style={color=gray},x=\x,y=9  ,label=0000]{0000}
\Vertex[style={color=gray},x=\x,y=1.5,label=1101]{1101}
\Edge[bend=+45](1001)(0010)

\def\x{18}
\Vertex[style={color=gray,opacity=.5},x=\x,y=3  ,label=1010]{1010}
\Vertex[style={color=gray,opacity=.5},x=\x,y=6  ,label=0111]{0111}
\Vertex[style={color=gray,opacity=.5},x=\x,y=0  ,label=1110]{1110}
\Vertex[style={color=gray,opacity=.5},x=\x,y=4.5,label=1001]{1001}
\Vertex[style={color=gray,opacity=.5},x=\x,y=7.5,label=0010]{0010}
\Vertex[style={color=gray,opacity=.5},x=\x,y=9  ,label=0000]{0000}
\Vertex[style={color=gray,opacity=.5},x=\x,y=1.5,label=1101]{1101}
\Edge[bend=+30](1110)(0010)

\def\x{20}
\Vertex[style={color=gray},x=\x,y=3  ,label=1010]{1010}
\Vertex[style={color=gray},x=\x,y=6  ,label=0111]{0111}
\Vertex[style={color=gray},x=\x,y=0  ,label=1110]{1110}
\Vertex[style={color=gray},x=\x,y=4.5,label=1001]{1001}
\Vertex[style={color=gray},x=\x,y=7.5,label=0010]{0010}
\Vertex[style={color=gray},x=\x,y=9  ,label=0000]{0000}
\Vertex[style={color=gray},x=\x,y=1.5,label=1101]{1101}
\Edge[bend=+45](1010)(0111)
\Edge[bend=+25](0000)(1101)

\def\x{22}
\Vertex[style={color=gray,opacity=.5},x=\x,y=3  ,label=1010]{1010}
\Vertex[style={color=gray,opacity=.5},x=\x,y=6  ,label=0111]{0111}
\Vertex[style={color=gray,opacity=.5},x=\x,y=0  ,label=1110]{1110}
\Vertex[style={color=gray,opacity=.5},x=\x,y=4.5,label=1001]{1001}
\Vertex[style={color=gray,opacity=.5},x=\x,y=7.5,label=0010]{0010}
\Vertex[style={color=gray,opacity=.5},x=\x,y=9  ,label=0000]{0000}
\Vertex[style={color=gray,opacity=.5},x=\x,y=1.5,label=1101]{1101}
\Edge[bend=+45](0111)(1001)
\Edge[bend=-25](1110)(0000)

\def\x{24}
\Vertex[style={color=gray},x=\x,y=3  ,label=1010]{1010}
\Vertex[style={color=gray},x=\x,y=6  ,label=0111]{0111}
\Vertex[style={color=gray},x=\x,y=0  ,label=1110]{1110}
\Vertex[style={color=gray},x=\x,y=4.5,label=1001]{1001}
\Vertex[style={color=gray},x=\x,y=7.5,label=0010]{0010}
\Vertex[style={color=gray},x=\x,y=9  ,label=0000]{0000}
\Vertex[style={color=gray},x=\x,y=1.5,label=1101]{1101}
\Edge[bend=+35](0010)(1101)

\end{tikzpicture}


==> pictures/graph_minimazation_problem.tex <==
\begin{tikzpicture}[scale=.58]%

\newcommand{\drawNodes}[3]{
    \node[] at (#2,7.1) {$G_{#3}$};
    \Vertex[style={color=gray},x=#2,y=0  ,label=0011]{0011};
    \Vertex[style={color=gray},x=#2,y=1.5,label=0100]{0100};
    \Vertex[style={color=gray},x=#2,y=3  ,label=1001]{1001};
    \Vertex[style={color=gray},x=#2,y=4.5,label=1100]{1100};
    \Vertex[style={color=gray},x=#2,y=6  ,label=1110]{1110};
}

\newcommand{\drawNodesGray}[3]{
    \node[] at (#2,7.1) {$G_{#3}$};
    \Vertex[style={color=gray},opacity=.25,x=#2,y=0  ,label=0011]{0011};
    \Vertex[style={color=gray},opacity=.25,x=#2,y=1.5,label=0100]{0100};
    \Vertex[style={color=gray},opacity=.25,x=#2,y=3  ,label=1001]{1001};
    \Vertex[style={color=gray},opacity=.25,x=#2,y=4.5,label=1100]{1100};
    \Vertex[style={color=gray},opacity=.25,x=#2,y=6  ,label=1110]{1110};
}



\def\dist{3}


\drawNodes{0}{0*\dist}{IIXI}
\Edge[bend=-45,position=left](1110)(1100)

\drawNodes{1}{1*\dist}{IXIX}
\Edge[bend=+45,position=left](1001)(1100)

\drawNodes{2}{2*\dist}{IXXX}
\Edge[bend=+45,position=left](1001)(1110)
\Edge[bend=+45,position=left](0100)(0011)



\drawNodes{3}{3*\dist}{XIII}
\Edge[bend=+45,position=left](0100)(1100)

\drawNodes{4}{4*\dist}{XIXI}
\Edge[bend=+45,position=left](1001)(0011)
\Edge[bend=-35,position=left](1110)(0100)



\drawNodes{5}{5*\dist}{XXIX}
\Edge[bend=+45,position=left](1001)(0100)
\Edge[bend=-29,position=left](1110)(0011)



\drawNodes{6}{6*\dist}{XXXX}
\Edge[bend=+35,position=left](1100)(0011)

\drawNodes{7}{7*\dist}{IIXI}
\Edge[bend=+45,position=left](1110)(1100)

\end{tikzpicture}


==> pictures/my_figure.tex <==

\begin{tikzpicture}[scale=1.3]
\foreach \i in {0,...,9} {
   \node[color=black, opacity=1, draw, circle, inner sep=1pt] (\i) at ({360/10 * \i}:2) {\i};
}
  \draw (0) to (4);
  \draw (0) to (7);
  \draw (1) to (4);
  \draw (1) to (5);
  \draw (1) to (6);
  \draw (2) to (4);
  \draw (2) to (5);
  \draw (2) to (6);
  \draw (2) to (7);
  \draw (2) to (9);
  \draw (3) to (4);
  \draw (3) to (5);
  \draw (3) to (6);
  \draw (3) to (8);
  \draw (4) to (5);
  \draw (4) to (7);
  \draw (4) to (8);
  \draw (4) to (9);
  \draw (5) to (6);
  \draw (5) to (7);
  \draw (5) to (8);
  \draw (5) to (9);
  \draw (7) to (8);
  \draw (8) to (9);
  


\end{tikzpicture}


==> pictures/statistics_cnots_n3_4.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(1.185,.98)},
  anchor=north west,
  draw=lightgray204
},
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle |B|\)},
xmin=2, xmax=8,
xtick style={color=black},
y grid style={darkgray176},
ylabel={\#CNOTS},
ymin=., ymax=82,
ytick style={color=black},
title={$n=3$}
]

\path [draw=red, fill=red, opacity=0.35]
(axis cs:2,13.628261106855)
--(axis cs:2,8.05173889314505)
--(axis cs:3,17.6076277056389)
--(axis cs:4,28.1245895715788)
--(axis cs:5,37.7857384988589)
--(axis cs:6,49.0410435966406)
--(axis cs:7,60.2881155249713)
--(axis cs:8,72.080800080016)
--(axis cs:8,80.079199919984)
--(axis cs:8,80.079199919984)
--(axis cs:7,69.1518844750287)
--(axis cs:6,58.2389564033594)
--(axis cs:5,46.2142615011411)
--(axis cs:4,36.8354104284212)
--(axis cs:3,24.3123722943611)
--(axis cs:2,13.628261106855)
--cycle;





\path [draw=yellow, fill=yellow, opacity=0.35]
(axis cs:2,2.81413055342748)
--(axis cs:2,0.025869446572524)
--(axis cs:3,4.84646958760843)
--(axis cs:4,9.85171273060906)
--(axis cs:5,22.6319340664317)
--(axis cs:6,41.263461268284)
--(axis cs:7,60.2881155249713)
--(axis cs:8,72.080800080016)
--(axis cs:8,80.079199919984)
--(axis cs:8,80.079199919984)
--(axis cs:7,69.1518844750287)
--(axis cs:6,53.856538731716)
--(axis cs:5,31.3680659335683)
--(axis cs:4,17.1482872693909)
--(axis cs:3,10.0335304123916)
--(axis cs:2,2.81413055342748)
--cycle;




\path [draw=blue, fill=blue, opacity=0.35]
(axis cs:2,13.628261106855)
--(axis cs:2,8.05173889314505)
--(axis cs:3,16.0436133778645)
--(axis cs:4,15.02269381711)
--(axis cs:5,11.9488792270697)
--(axis cs:6,5.71376013954648)
--(axis cs:7,6)
--(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:7,6)
--(axis cs:6,9.56623986045352)
--(axis cs:5,17.5711207729303)
--(axis cs:4,30.01730618289)
--(axis cs:3,21.7963866221355)
--(axis cs:2,13.628261106855)
--cycle;


\path [draw=green, fill=green, opacity=0.35]
(axis cs:2,2.81413055342748)
--(axis cs:2,0.025869446572524)
--(axis cs:3,4.29969699288215)
--(axis cs:4,4.66744873268133)
--(axis cs:5,11.9488792270697)
--(axis cs:6,4.00638419528068)
--(axis cs:7,6)
--(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:8,0)
--(axis cs:7,6)
--(axis cs:6,9.51361580471931)
--(axis cs:5,17.5711207729303)
--(axis cs:4,11.3725512673187)
--(axis cs:3,8.26030300711785)
--(axis cs:2,2.81413055342748)
--cycle;



\addplot [semithick, red, mark=+, mark size=3, mark options={solid}]
table {%
2 10.84
3 20.96
4 32.48
5 42
6 53.64
7 64.72
8 76.08
};
\addlegendentry{$\mu\pm\sigma$, chain}

\addplot [semithick, goldenrod1911910, mark=star, mark size=3, mark options={solid}]
table {%
2 1.42
3 7.44
4 13.5
5 27
6 47.56
7 64.72
8 76.08
};
\addlegendentry{$\mu\pm\sigma$, chain restr.}

\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
2 10.84
3 18.92
4 22.52
5 14.76
6 7.64
7 6
8 0
};
\addlegendentry{$\mu\pm\sigma$, optimal}

\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
2 1.42 
3 6.28 
4 8.02 
5 14.76 
6 6.76 
7 6
8 0
};
\addlegendentry{$\mu\pm\sigma$, optimal restr.}

\addplot [
    black, 
    fill=black, 
    opacity=0.15,
    mark=*, mark size=3, 
    mark options={solid}
]
coordinates {
    (2,4)
    (2,0)
    (3,4)
    (4,0)
    (5,12)
    (6,4)
    (7,6)
    (8,0)
    (8,0)
    (8,0)
    (7,6)
    (6,12)
    (5,20)
    (4,12)
    (3,8)
    (2,4)
};

\addplot [
    black, 
    fill=black, 
    dotted, 
    opacity=0.15,
    mark=x, mark size=3, 
    mark options={solid}
]
coordinates {
    (2,16)
    (2,8)
    (3,16)
    (4,4)
    (5,12)
    (6,6)
    (7,6)
    (8,0)
    (8,0)
    (8,0)
    (7,6)
    (6,12)
    (5,20)
    (4,28)
    (3,24)
    (2,16)
};

\addplot [
    black, 
    fill=black, 
    dotted, 
    opacity=0.15,
    mark=+, mark size=3, 
    mark options={solid}
]
coordinates {
    (2,16)
    (2,8)
    (3,16)
    (4,24)
    (5,36)
    (6,48)
    (7,60)
    (8,72)
    (8,80)
    (8,80)
    (7,76)
    (6,64)
    (5,52)
    (4,44)
    (3,28)
    (2,16)
};

\addplot [
    black, 
    fill=black, 
    dotted, 
    opacity=0.15,
    mark=star, mark size=3, 
    mark options={solid}
]
coordinates {
    (2,4)
    (2,0)
    (3,4)
    (4,6)
    (5,18)
    (6,32)
    (7,60)
    (8,72)
    (8,80)
    (8,80)
    (7,76)
    (6,64)
    (5,36)
    (4,22)
    (3,14)
    (2,4)
};




\end{axis}

\end{tikzpicture}


==> pictures/statistics_cnots_n4_4.tex <==
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{goldenrod1911910}{RGB}{191,191,0}
\definecolor{green}{RGB}{0,128,0}
\definecolor{green01270}{RGB}{0,127,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{yellow}{RGB}{255,255,0}

\begin{axis}[
tick align=outside,
tick pos=left,
x grid style={darkgray176},
xlabel={\(\displaystyle |B|\)},
xmin=2, xmax=16,
xtick style={color=black},
y grid style={darkgray176},
ymin=-0, ymax=520,
ytick style={color=black},
title={$n=4$}
]

\path [draw=red, fill=red, opacity=0.35]
(axis cs:2,41.4025693713918)
--(axis cs:2,27.0774306286082)
--(axis cs:3,55.5750324675872)
--(axis cs:4,83.6143329997839)
--(axis cs:5,121.660455382849)
--(axis cs:6,153.184622963246)
--(axis cs:7,185.194225713315)
--(axis cs:8,218.578919259613)
--(axis cs:9,253.586165384931)
--(axis cs:10,290.402474424058)
--(axis cs:11,321.50239480306)
--(axis cs:12,356.813169130432)
--(axis cs:13,390.480781264902)
--(axis cs:14,429.026621759589)
--(axis cs:15,463.945014813942)
--(axis cs:16,492.362066380846)
--(axis cs:16,533.397933619154)
--(axis cs:16,533.397933619154)
--(axis cs:15,506.134985186058)
--(axis cs:14,472.573378240411)
--(axis cs:13,431.439218735098)
--(axis cs:12,394.706830869568)
--(axis cs:11,360.41760519694)
--(axis cs:10,321.437525575942)
--(axis cs:9,291.533834615069)
--(axis cs:8,253.741080740387)
--(axis cs:7,215.125774286685)
--(axis cs:6,184.415377036755)
--(axis cs:5,143.619544617151)
--(axis cs:4,107.265667000216)
--(axis cs:3,74.8249675324128)
--(axis cs:2,41.4025693713918)
--cycle;

\path [draw=yellow, fill=yellow, opacity=0.35]
(axis cs:2,4.35064234284795)
--(axis cs:2,0.769357657152049)
--(axis cs:3,6.35447981814378)
--(axis cs:4,11.3215002344483)
--(axis cs:5,22.4656441684057)
--(axis cs:6,41.989070910251)
--(axis cs:7,67.8262404585589)
--(axis cs:8,88.3810167097374)
--(axis cs:9,114.422892944016)
--(axis cs:10,145.664102728997)
--(axis cs:11,186.598903080409)
--(axis cs:12,258.803176481999)
--(axis cs:13,331.877500107305)
--(axis cs:14,406.883658791668)
--(axis cs:15,463.945014813942)
--(axis cs:16,492.362066380846)
--(axis cs:16,533.397933619154)
--(axis cs:16,533.397933619154)
--(axis cs:15,506.134985186058)
--(axis cs:14,459.356341208332)
--(axis cs:13,390.122499892695)
--(axis cs:12,318.236823518001)
--(axis cs:11,249.321096919591)
--(axis cs:10,185.535897271003)
--(axis cs:9,144.977107055984)
--(axis cs:8,112.378983290263)
--(axis cs:7,89.9337595414411)
--(axis cs:6,65.130929089749)
--(axis cs:5,35.8543558315943)
--(axis cs:4,20.9184997655517)
--(axis cs:3,14.7655201818562)
--(axis cs:2,4.35064234284795)
--cycle;

\path [draw=blue, fill=blue, opacity=0.35]
(axis cs:2,41.4025693713918)
--(axis cs:2,27.0774306286082)
--(axis cs:3,50.8142429604521)
--(axis cs:4,60.4067592947507)
--(axis cs:5,62.4430377674442)
--(axis cs:6,61.0885294816556)
--(axis cs:7,47.0842618567077)
--(axis cs:8,36.4032764404667)
--(axis cs:9,36.2280422434254)
--(axis cs:10,38.6050554810409)
--(axis cs:11,28.5124196594564)
--(axis cs:12,20.9948651889539)
--(axis cs:13,14.8480409959152)
--(axis cs:14,8.07222642852984)
--(axis cs:15,8)
--(axis cs:16,0)
--(axis cs:16,0)
--(axis cs:16,0)
--(axis cs:15,8)
--(axis cs:14,11.8877735714702)
--(axis cs:13,20.3119590040848)
--(axis cs:12,35.6451348110461)
--(axis cs:11,47.7275803405436)
--(axis cs:10,53.4749445189591)
--(axis cs:9,47.2119577565746)
--(axis cs:8,54.9567235595333)
--(axis cs:7,65.4757381432922)
--(axis cs:6,92.0314705183444)
--(axis cs:5,115.636962232556)
--(axis cs:4,95.4332407052493)
--(axis cs:3,67.4257570395479)
--(axis cs:2,41.4025693713918)
--cycle;



\path [draw=green, fill=green, opacity=0.35]
(axis cs:2,4.35064234284795)
--(axis cs:2,0.769357657152049)
--(axis cs:3,5.43948056328158)
--(axis cs:4,7.80841283665986)
--(axis cs:5,14.906796751063)
--(axis cs:6,18.8321918429495)
--(axis cs:7,17.6741324499133)
--(axis cs:8,20.2303559762716)
--(axis cs:9,26.7980072140203)
--(axis cs:10,25.6835549032153)
--(axis cs:11,20.2132215065865)
--(axis cs:12,11.4643229102421)
--(axis cs:13,14.6589132574292)
--(axis cs:14,6.72363887147455)
--(axis cs:15,8)
--(axis cs:16,0)
--(axis cs:16,0)
--(axis cs:16,0)
--(axis cs:15,8)
--(axis cs:14,11.9963611285255)
--(axis cs:13,20.1810867425708)
--(axis cs:12,21.1756770897579)
--(axis cs:11,30.5467784934135)
--(axis cs:10,33.5564450967847)
--(axis cs:9,38.4419927859797)
--(axis cs:8,38.4896440237284)
--(axis cs:7,39.0858675500867)
--(axis cs:6,30.0078081570505)
--(axis cs:5,20.373203248937)
--(axis cs:4,14.5515871633401)
--(axis cs:3,11.6005194367184)
--(axis cs:2,4.35064234284795)
--cycle;

\addplot [semithick, red, mark=+, mark size=3, mark options={solid}]
table {%
2 34.24
3 65.2
4 95.44
5 132.64
6 168.8
7 200.16
8 236.16
9 272.56
10 305.92
11 340.96
12 375.76
13 410.96
14 450.8
15 485.04
16 512.88
};

\addplot [semithick, goldenrod1911910, mark=star, mark size=3, mark options={solid}]
table {%
2 2.56
3 10.56
4 16.12
5 29.16
6 53.56
7 78.88
8 100.38
9 129.7
10 165.6
11 217.96
12 288.52
13 361
14 433.12
15 485.04
16 512.88
};


\addplot [semithick, blue, mark=x, mark size=3, mark options={solid}]
table {%
2 34.24
3 59.12
4 77.92
5 89.04
6 76.56
7 56.28
8 45.68
9 41.72
10 46.04
11 38.12
12 28.32
13 17.58
14 9.98
15 8
16 0
};



\addplot [semithick, green01270, mark=*, mark size=3, mark options={solid}]
table {%
2 2.56
3 8.52
4 11.18
5 17.64
6 24.42
7 28.38
8 29.36
9 32.62
10 29.62
11 25.38
12 16.32
13 17.42
14 9.36
15 8
16 0
};

\addplot [
    black, 
    fill=black, 
    opacity=0.15,
    mark=*, mark size=3, 
    mark options={solid}
]
coordinates {
    (2,6)
    (2,0)
    (3,4)
    (4,0)
    (5,12)
    (6,6)
    (7,6)
    (8,4)
    (9,22)
    (10,22)
    (11,16)
    (12,4)
    (13,14)
    (14,6)
    (15,8)
    (16,0)
    (16,0)
    (16,0)
    (15,8)
    (14,16)
    (13,22)
    (12,24)
    (11,34)
    (10,40)
    (9,48)
    (8,40)
    (7,48)
    (6,32)
    (5,24)
    (4,16)
    (3,12)
    (2,6)
};

\addplot [
    black, 
    fill=black, 
    opacity=0.15,
    mark=x, mark size=3, 
    mark options={solid}
]
coordinates {
    (2,48)
    (2,24)
    (3,48)
    (4,16)
    (5,40)
    (6,36)
    (7,24)
    (8,18)
    (9,32)
    (10,24)
    (11,20)
    (12,8)
    (13,14)
    (14,8)
    (15,8)
    (16,0)
    (16,0)
    (16,0)
    (15,8)
    (14,16)
    (13,22)
    (12,40)
    (11,52)
    (10,64)
    (9,56)
    (8,72)
    (7,72)
    (6,128)
    (5,136)
    (4,104)
    (3,72)
    (2,48)
};

\addplot [
    black, 
    fill=black, 
    opacity=0.15,
    mark=+, mark size=3, 
    mark options={solid}
]
coordinates {
    (2,48)
    (2,24)
    (3,48)
    (4,72)
    (5,104)
    (6,136)
    (7,168)
    (8,200)
    (9,232)
    (10,264)
    (11,296)
    (12,336)
    (13,360)
    (14,384)
    (15,440)
    (16,472)
    (16,576)
    (16,576)
    (15,528)
    (14,512)
    (13,464)
    (12,416)
    (11,384)
    (10,336)
    (9,328)
    (8,272)
    (7,232)
    (6,208)
    (5,160)
    (4,120)
    (3,88)
    (2,48)
};

\addplot [
    black, 
    fill=black, 
    opacity=0.15,
    mark=star, mark size=3, 
    mark options={solid}
]
coordinates {
    (2,6)
    (2,0)
    (3,4)
    (4,8)
    (5,14)
    (6,30)
    (7,54)
    (8,70)
    (9,98)
    (10,128)
    (11,156)
    (12,228)
    (13,288)
    (14,340)
    (15,440)
    (16,472)
    (16,576)
    (16,576)
    (15,528)
    (14,512)
    (13,448)
    (12,368)
    (11,300)
    (10,240)
    (9,172)
    (8,128)
    (7,108)
    (6,82)
    (5,54)
    (4,30)
    (3,22)
    (2,6)
};


\end{axis}

\end{tikzpicture}

